A Holistic Approach for Bitcoin Confirmation Times & Optimal Fee Selection

Bitcoin is currently subject to a significant pay-for-speed trade-off. This is caused by lengthy and highly variable transaction confirmation times, especially during times of congestion. Users can reduce their transaction confirmation times by increasing their transaction fee. In this paper, based on the inner workings of Bitcoin, we propose a model-based approach (based on the Cram\'er-Lundberg model) that can be used to determine the optimal fee, via, for example, the mean or quantiles, and models accurately the confirmation time distribution for a given fee. The proposed model is highly suitable as it arises as the limiting model for the mempool process (that tracks the unconfirmed transactions), which we rigorously show via a fluid limit and we extend this to the diffusion limit (an approximation of the Cram\'er-Lundberg model for fast computations in highly congested instances). We also propose methods (incorporating the real-time data) to estimate the model parameters, thereby combining model and data-driven approaches. The model-based approach is validated on real-world data and the resulting transaction fees outperform, in most instances, the data-driven ones.

==> ImageRowel/Bollenplaatje.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,223);\path (510,0);\draw     node [anchor=south] (XXXX) {};
%Shape: Axis 2D [id:dp5047346057880515] 
\draw  (72,197.61) -- (252.4,197.61)(90.04,62.08) -- (90.04,212.67) (245.4,192.61) -- (252.4,197.61) -- (245.4,202.61) (85.04,69.08) -- (90.04,62.08) -- (95.04,69.08)  ;
%Straight Lines [id:da4667860738213305] 
\draw    (90,157.75) -- (132.86,132.36) -- (180.07,103.48) ;
%Straight Lines [id:da8629168300903329] 
\draw    (180.07,103.48) -- (179.73,197.81) ;
%Straight Lines [id:da538585920075102] 
\draw    (179.73,197.81) -- (222.59,172.43) -- (234.07,165.15) ;
%Shape: Circle [id:dp007115571205703164] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (107.86,146.05) .. controls (107.86,144.63) and (109.01,143.48) .. (110.43,143.48) .. controls (111.85,143.48) and (113,144.63) .. (113,146.05) .. controls (113,147.47) and (111.85,148.63) .. (110.43,148.63) .. controls (109.01,148.63) and (107.86,147.47) .. (107.86,146.05) -- cycle ;
%Shape: Circle [id:dp3399831100153847] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (127.86,134.05) .. controls (127.86,132.63) and (129.01,131.48) .. (130.43,131.48) .. controls (131.85,131.48) and (133,132.63) .. (133,134.05) .. controls (133,135.47) and (131.85,136.63) .. (130.43,136.63) .. controls (129.01,136.63) and (127.86,135.47) .. (127.86,134.05) -- cycle ;
%Shape: Circle [id:dp033495933041586934] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (147.86,121.72) .. controls (147.86,120.3) and (149.01,119.15) .. (150.43,119.15) .. controls (151.85,119.15) and (153,120.3) .. (153,121.72) .. controls (153,123.14) and (151.85,124.29) .. (150.43,124.29) .. controls (149.01,124.29) and (147.86,123.14) .. (147.86,121.72) -- cycle ;
%Shape: Circle [id:dp48651307086055384] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (167.19,110.05) .. controls (167.19,108.63) and (168.34,107.48) .. (169.76,107.48) .. controls (171.18,107.48) and (172.34,108.63) .. (172.34,110.05) .. controls (172.34,111.47) and (171.18,112.63) .. (169.76,112.63) .. controls (168.34,112.63) and (167.19,111.47) .. (167.19,110.05) -- cycle ;
%Shape: Circle [id:dp7025879856381241] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (187.52,191.72) .. controls (187.52,190.3) and (188.68,189.15) .. (190.1,189.15) .. controls (191.52,189.15) and (192.67,190.3) .. (192.67,191.72) .. controls (192.67,193.14) and (191.52,194.29) .. (190.1,194.29) .. controls (188.68,194.29) and (187.52,193.14) .. (187.52,191.72) -- cycle ;
%Shape: Circle [id:dp4405463838821153] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (207.86,179.72) .. controls (207.86,178.3) and (209.01,177.15) .. (210.43,177.15) .. controls (211.85,177.15) and (213,178.3) .. (213,179.72) .. controls (213,181.14) and (211.85,182.29) .. (210.43,182.29) .. controls (209.01,182.29) and (207.86,181.14) .. (207.86,179.72) -- cycle ;
%Shape: Circle [id:dp17871311133429613] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (228.52,167.72) .. controls (228.52,166.3) and (229.68,165.15) .. (231.1,165.15) .. controls (232.52,165.15) and (233.67,166.3) .. (233.67,167.72) .. controls (233.67,169.14) and (232.52,170.29) .. (231.1,170.29) .. controls (229.68,170.29) and (228.52,169.14) .. (228.52,167.72) -- cycle ;
%Shape: Circle [id:dp3697132428805061] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (183.19,67.05) .. controls (183.19,65.63) and (184.34,64.48) .. (185.76,64.48) .. controls (187.18,64.48) and (188.34,65.63) .. (188.34,67.05) .. controls (188.34,68.47) and (187.18,69.63) .. (185.76,69.63) .. controls (184.34,69.63) and (183.19,68.47) .. (183.19,67.05) -- cycle ;
%Straight Lines [id:da6326543338574273] 
\draw    (174,46) -- (197,46) ;
% Text Node
\draw (204,41) node [anchor=north west][inner sep=0.75pt]   [align=left] 
{\footnotesize Continuous};
% Text Node
\draw (204,62) node [anchor=north west][inner sep=0.75pt]   [align=left] {\footnotesize Discrete};
% Text Node
\draw (46.67,40.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize Mempool size}};
% Text Node
\draw (258.67,187.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle t$};
\draw (176.67,199.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle t^*$};
\end{tikzpicture}


==> ImageRowel/renewal_proc.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da7191067947252416] 
\draw    (100.27,31.1) -- (100.93,225.1) ;
%Straight Lines [id:da13200798777620082] 
\draw    (78.93,211.1) -- (412.24,210.14) ;
%Shape: Arc [id:dp8601596858651692] 
\draw  [draw opacity=0] (101.6,210.53) .. controls (106.37,197.87) and (122.21,188.51) .. (141.06,188.4) .. controls (160.33,188.29) and (176.56,197.88) .. (181.08,210.91) -- (141.24,218.4) -- cycle ; \draw   (101.6,210.53) .. controls (106.37,197.87) and (122.21,188.51) .. (141.06,188.4) .. controls (160.33,188.29) and (176.56,197.88) .. (181.08,210.91) ;  
%Shape: Arc [id:dp8290869440958257] 
\draw  [draw opacity=0] (181.08,210.91) .. controls (183.26,198.07) and (193.66,188.3) .. (206.22,188.23) .. controls (218.76,188.16) and (229.26,197.78) .. (231.6,210.57) -- (206.38,215.93) -- cycle ; \draw   (181.08,210.91) .. controls (183.26,198.07) and (193.66,188.3) .. (206.22,188.23) .. controls (218.76,188.16) and (229.26,197.78) .. (231.6,210.57) ;  
%Shape: Arc [id:dp4677217806206091] 
\draw  [draw opacity=0] (276.16,210.7) .. controls (277.74,199.31) and (286.08,190.6) .. (296.17,190.55) .. controls (306.32,190.49) and (314.79,199.18) .. (316.45,210.64) -- (296.31,214.7) -- cycle ; \draw   (276.16,210.7) .. controls (277.74,199.31) and (286.08,190.6) .. (296.17,190.55) .. controls (306.32,190.49) and (314.79,199.18) .. (316.45,210.64) ;  
%Shape: Arc [id:dp37216681968971166] 
\draw  [draw opacity=0] (316.45,210.64) .. controls (321.21,198.7) and (336.64,189.9) .. (354.99,189.8) .. controls (373.5,189.69) and (389.14,198.47) .. (393.89,210.51) -- (355.15,218.33) -- cycle ; \draw   (316.45,210.64) .. controls (321.21,198.7) and (336.64,189.9) .. (354.99,189.8) .. controls (373.5,189.69) and (389.14,198.47) .. (393.89,210.51) ;  
%Straight Lines [id:da18041443023784964] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (358.32,153.74) -- (358.32,209.74) ;
%Straight Lines [id:da1348644735044755] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (316.72,107.1) -- (316.45,210.64) ;
%Shape: Arc [id:dp8307295702583359] 
\draw  [draw opacity=0] (316.27,155.32) .. controls (318.57,144.85) and (327.25,137.08) .. (337.58,137.12) .. controls (347.33,137.15) and (355.56,144.13) .. (358.32,153.74) -- (337.49,160.85) -- cycle ; \draw   (316.27,155.32) .. controls (318.57,144.85) and (327.25,137.08) .. (337.58,137.12) .. controls (347.33,137.15) and (355.56,144.13) .. (358.32,153.74) ;  
%Shape: Arc [id:dp00922699109223668] 
\draw  [draw opacity=0] (100.09,102.27) .. controls (106.69,90.56) and (152.54,81.63) .. (208.09,81.83) .. controls (268.13,82.05) and (316.77,92.86) .. (316.72,105.97) .. controls (316.72,106.08) and (316.72,106.2) .. (316.71,106.31) -- (208,105.57) -- cycle ; \draw   (100.09,102.27) .. controls (106.69,90.56) and (152.54,81.63) .. (208.09,81.83) .. controls (268.13,82.05) and (316.77,92.86) .. (316.72,105.97) .. controls (316.72,106.08) and (316.72,106.2) .. (316.71,106.31) ;  
%Shape: Arc [id:dp04095482677186757] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (316.71,106.31) .. controls (318.03,93.79) and (338.41,83.9) .. (363.32,84) .. controls (388.12,84.09) and (408.36,94.03) .. (409.75,106.49) -- (363.24,107.73) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (316.71,106.31) .. controls (318.03,93.79) and (338.41,83.9) .. (363.32,84) .. controls (388.12,84.09) and (408.36,94.03) .. (409.75,106.49) ;  
%Shape: Arc [id:dp9674879656102757] 
\draw  [draw opacity=0] (316.71,106.31) .. controls (318.03,93.79) and (338.41,83.9) .. (363.32,84) .. controls (377.49,84.05) and (390.18,87.32) .. (398.7,92.43) -- (363.24,107.73) -- cycle ; \draw   (316.71,106.31) .. controls (318.03,93.79) and (338.41,83.9) .. (363.32,84) .. controls (377.49,84.05) and (390.18,87.32) .. (398.7,92.43) ;  

% Text Node
\draw (128.32,218.98) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle X_{1}$};
% Text Node
\draw (196.72,218.98) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle X_{2}$};
% Text Node
\draw (277.92,219.78) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle X_{B_{k}( x)}$};
% Text Node
\draw (332.32,219.78) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle X_{B_{k}( x) +1}$};
% Text Node
\draw (357.92,195.58) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle x$};
% Text Node
\draw (323.52,112.14) node [anchor=north west][inner sep=0.75pt]    {$U_{k}( x)$};
% Text Node
\draw (160.72,28.74) node [anchor=north west][inner sep=0.75pt]   [align=left] {Transactions in $ $\\block $\displaystyle k$};
% Text Node
\draw (328.72,33.54) node [anchor=north west][inner sep=0.75pt]   [align=left] {Transactions in\\ block $\displaystyle k+1$};
% Text Node
\draw (81.6,6.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle N_{k}( t)$};
% Text Node
\draw (416.27,198) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle t$};


\end{tikzpicture}

